Functorial Language Models

We introduce functorial language models: a principled way to compute probability distributions over word sequences given a monoidal functor from grammar to meaning. This yields a method for training categorical compositional distributional (DisCoCat) models on raw text data. We provide a proof-of-concept implementation in DisCoPy, the Python toolbox for monoidal categories.

==> appendix/test_sentences.tex <==
? runs after mouse (cat)

? runs on land (seal)

dog chases after ? (fox)

? barks at fox (dog)

whale eats ? (krill)

fox flees ? (dog)

dog barks at ? (fox)

seal swims in ? (water)

chicken runs on ? (land)

dog bites ? (bone)

fox chases after ? (chicken)

cat ? fish (eats)

dog ? cat (bites)

chicken ? fox (flees)

mouse ? (squeaks)

cat ? (meows)

fish ? (swims)

fox ? after chicken (chases)

fish ? in water (swims)

cat chases ? mouse (after)

mouse runs ? land (on)

cat runs ? land (on)

dog chases ? fox (after)


==> appendix/train_sentences.tex <==
? runs after chicken (fox)

mouse runs on ? (land)

seal eats ? (fish)

cat eats ? (fish)

? runs after fox (dog)

dog runs after ? (fox)

dog runs on ? (land)

? swims (seal)

? squeaks (mouse)

chicken eats ? (grain)

fox chases ? (chicken)

seal runs on ? (land)

cat chases ? (mouse)

cat runs on ? (land)

? runs after cat (dog)

cat runs after ? (mouse)

whale swims in ? (water)

mouse flees ? (cat)

dog eats ? (bone)

fox runs on ? (land)

? chases after chicken (fox)

? swims in water (seal)

fish swims in ? (water)

cat chases after ? (mouse)

fox runs after ? (chicken)

fox bites ? (chicken)

? barks at cat (dog)

? chases (fox)

mouse bites ? (cheese)

? chases after cat (dog)

? barks (dog)

? chases after fox (dog)

? chases after mouse (cat)

? clucks (chicken)

mouse eats ? (cheese)

cat bites ? (fish)

chicken flees ? (fox)

fox eats ? (chicken)

? meows (cat)

dog chases ? (fox)

? runs (seal)

cat flees ? (dog)

seal ? fish (eats)

mouse ? cheese (eats)

dog ? fox (bites)

whale ? krill (eats)

dog ? bone (eats)

fox ? chicken (eats)

chicken ? grain (eats)

cat ? dog (flees)

mouse ? cat (flees)

cat ? mouse (bites)

fox ? dog (flees)

chicken ? (clucks)

dog ? (barks)

chicken ? on land (runs)

whale ? (swims)

mouse ? on land (runs)

dog ? at cat (barks)

seal ? on land (runs)

cat ? on land (runs)

whale ? in water (swims)

dog ? at fox (barks)

dog ? on land (runs)

dog ? after fox (chases)

fox ? (chases)

seal ? (runs)

seal ? in water (swims)

cat ? after mouse (chases)

fox ? on land (runs)

dog ? after cat (chases)

seal runs ? land (on)

seal swims ? water (in)

fish swims ? water (in)

fox runs ? land (on)

fox chases ? chicken (after)

fox runs ? chicken (after)

whale swims ? water (in)

dog runs ? cat (after)

cat runs ? mouse (after)

dog runs ? fox (after)

dog barks ? fox (at)

dog barks ? cat (at)

dog runs ? land (on)

chicken runs ? land (on)

dog chases ? cat (after)

